Self-supervised Multi-future Occupancy Forecasting for Autonomous Driving

Environment prediction frameworks are critical for the safe navigation of autonomous vehicles (AVs) in dynamic settings. LiDAR-generated occupancy grid maps (L-OGMs) offer a robust bird's-eye view for the scene representation, enabling self-supervised joint scene predictions while exhibiting resilience to partial observability and perception detection failures. Prior approaches have focused on deterministic L-OGM prediction architectures within the grid cell space. While these methods have seen some success, they frequently produce unrealistic predictions and fail to capture the stochastic nature of the environment. Additionally, they do not effectively integrate additional sensor modalities present in AVs. Our proposed framework, Latent Occupancy Prediction (LOPR), performs stochastic L-OGM prediction in the latent space of a generative architecture and allows for conditioning on RGB cameras, maps, and planned trajectories. We decode predictions using either a single-step decoder, which provides high-quality predictions in real-time, or a diffusion-based batch decoder, which can further refine the decoded frames to address temporal consistency issues and reduce compression losses. Our experiments on the nuScenes and Waymo Open datasets show that all variants of our approach qualitatively and quantitatively outperform prior approaches.

==> Figures/diffusion.tex <==
\begin{figure}[t]
\centering
\def\imgone{diffusion}
\scalebox{0.90}{

\begin{tikzpicture}
    % Define row gap, column gap, and image size
    \def\rowgap{1.6}     % vertical spacing between rows
    \def\colgap{1.6}     % horizontal spacing between columns
    \def\imgsize{1.5cm}  % width and height for each image
    
    % Define time steps and frames
    \def\timesteps{0.5, 1, 1.5, 2, 2.5, 3}
    \def\frames{5,10,15,20,25,30}
    
    %----------------------------------------------------------
    % Ground Truth row (y=0)
    %----------------------------------------------------------
    \foreach \t [count=\i] in \timesteps
    {
      % Compute x-position for column i
      \pgfmathsetmacro\xpos{\colgap * \i}
      % Compute index from \frames
      \pgfmathsetmacro\frameindex{{\frames}[\i-1]}
      
      % Place Ground Truth image
      \node[draw=black, thin, inner sep=0pt] (gtimage\i) 
          at (\xpos, 0) 
          {\includegraphics[width=\imgsize,height=\imgsize]{Figures/\imgone/gt_\frameindex.png}};
          
      % Label above each Ground Truth image (tiny time annotation)
      \node[font=\tiny] 
          at (\xpos, 0.9) 
          {\pgfmathprintnumber{\t} s};
    }
    
    % Anchor "Ground Truth" label to the leftmost GT image
    \node[rotate=90, anchor=east, font=\tiny, xshift=14pt, yshift=3pt, inner sep=0pt] 
        at (gtimage1.west) {Ground Truth};
    
    %----------------------------------------------------------
    % "Best" row (y=-\rowgap)
    %----------------------------------------------------------
    \foreach \t [count=\i] in \timesteps
    {
      \pgfmathsetmacro\xpos{\colgap * \i}
      \pgfmathsetmacro\frameindex{{\frames}[\i-1]}
      
      \node[draw=black, thin, inner sep=0pt] (bestimage\i) 
          at (\xpos, -\rowgap) 
          {\includegraphics[width=\imgsize,height=\imgsize]{Figures/\imgone/diff_pred_\frameindex.png}};
    }
    
    % Anchor "Batch (IS=3.90)" label to the leftmost Best image
    \node[rotate=90, anchor=east, font=\tiny, xshift=17.5pt, yshift=3pt, inner sep=0pt] 
        at (bestimage1.west) {Batch (IS=3.90)};
    
    %----------------------------------------------------------
    % "Random" row (y=-2*\rowgap)
    %----------------------------------------------------------
    \foreach \t [count=\i] in \timesteps
    {
      \pgfmathsetmacro\xpos{\colgap * \i}
      \pgfmathsetmacro\frameindex{{\frames}[\i-1]}
      
      \node[draw=black, thin, inner sep=0pt] (randimage\i) 
          at (\xpos, -2*\rowgap) 
          {\includegraphics[width=\imgsize,height=\imgsize]{Figures/\imgone/pred_\frameindex.png}};
    }
    
    % Anchor "Single (IS=6.25)" label to the leftmost Random image
    \node[rotate=90, anchor=east, font=\tiny, xshift=17.5pt, yshift=3pt, inner sep=0pt] 
        at (randimage1.west) {Single (IS=6.25)};
    
    % Example of drawing a red circle (adjust position/size as needed)
    \draw[red, line width=1pt, opacity=0.5] (1.56, -0.40) circle (0.35cm);

\end{tikzpicture}


  % \begin{tikzpicture}[column sep=0cm]

  %   % Time intervals for visualization
  %   \def\timesteps{0.5, 1, 1.5, 2, 2.5, 3} % Added 0 at the beginning
  %   \def\frames{5,10,15,20,25,30}

  %   % Ground Truth Images
  %   \foreach \t [count=\i] in \timesteps
  %   {
  %     \pgfmathsetmacro\xpos{1.5 * \i} % Adjusted the x-position formula to account for the new column
  %     \pgfmathsetmacro\frameindex{{\frames}[\i-1]}
  %     \node[draw,inner sep=0pt] (gtimage\i) at (\xpos,0) {\includegraphics[width=1.5cm,height=1.5cm]{Figures/\imgone/gt_\frameindex.png}};
  %     \node[font=\small] at (\xpos, 0.9) {\tiny \pgfmathprintnumber{\t} s};
  %   }

  %   % Anchor "Ground Truth" label to the leftmost Ground Truth image
  %   \node[rotate=90, anchor=east, font=\tiny, xshift=15pt, yshift=4pt] at (gtimage1.west) {Ground Truth};

  %   % Best Images
  %   \foreach \t [count=\i] in \timesteps
  %   {
  %     \pgfmathsetmacro\xpos{1.5 * \i} % Adjusted the x-position formula to account for the new column
  %     \pgfmathsetmacro\frameindex{{\frames}[\i-1]}
  %     \node[draw,inner sep=0pt] (bestimage\i) at (\xpos,-1.5) {\includegraphics[width=1.5cm,height=1.5cm]{Figures/\imgone/diff_pred_\frameindex.png}};
  %   }

  %   % Anchor "Best" label to the leftmost Best image
  %   \node[rotate=90, anchor=east, font=\tiny, xshift=20pt, yshift=4pt] at (bestimage1.west) {Batch (IS=3.90)};

  %   % Random Images 1
  %   \foreach \t [count=\i] in \timesteps
  %   {
  %     \pgfmathsetmacro\xpos{1.5 * \i} % Adjusted the x-position formula to account for the new column
  %     \pgfmathsetmacro\frameindex{{\frames}[\i-1]}
  %     \node[draw,inner sep=0pt] (randimage\i) at (\xpos,-3.0) {\includegraphics[width=1.5cm,height=1.5cm]{Figures/\imgone/pred_\frameindex.png}};
  %   }

  %       % Anchor "Random" label to the leftmost Random image
  %   \node[rotate=90, anchor=east, font=\tiny, xshift=20pt, yshift=4pt] at (randimage1.west) {Single (IS=6.25)};

  %   \draw[red, line width=1pt, opacity=0.5] (1.5, -0.40) circle (0.35cm);

  % \end{tikzpicture}
  }
\caption{Visualization of generated predictions decoded with a single-step decoder (IS=6.25) and further refined with a diffusion-based batch decoder (IS=3.90). The batch decoder increases temporal consistency between frames and reduces compression losses. In red, we highlight trees on the side of the road that are recovered with our batch decoder.}
\label{fig:diffusion}
\vspace{-0.6cm}
\end{figure}

==> Figures/new_prediction-0266-310.tex <==
\def\imgone{scene-0266_310}

\scalebox{0.86}{
\hspace*{-0.58cm}
\begin{tikzpicture}
    % -- Define row/column gaps and image size --
    \def\rowgap{1.5}     % vertical spacing between rows
    \def\colgap{1.5}     % horizontal spacing between columns
    \def\imgsize{1.35cm}  % width and height for each image
    
    % -- Time intervals and frames --
    \def\timesteps{0.5, 1, 1.5, 2, 2.5, 3}
    \def\frames{4,9,14,19,24,29}
    
    % ----------------------------------------------------------------
    % Ground Truth row (y = 0)
    % ----------------------------------------------------------------
    \foreach \t [count=\i] in \timesteps
    {
      % Compute x-position for column i
      \pgfmathsetmacro\xpos{\colgap * \i}
      % Index from \frames
      \pgfmathsetmacro\frameindex{{\frames}[\i-1]}
      
      % Place Ground Truth image (thin black border)
      \node[draw=black, thin, inner sep=0pt] (gtimage\i) 
          at (\xpos, 0) 
          {\includegraphics[width=\imgsize,height=\imgsize]{New_Figures/scene-0266_288/scene-0266_281_gt_\frameindex.png}};
            % Mess with indices
      % Label above each Ground Truth image (tiny time annotation)
      \node[font=\tiny] at (\xpos, 0.8) {\pgfmathprintnumber{\t} s};
    }
    
    % "Ground Truth" label anchored to the west edge of the first GT image
    \node[
      rotate=90,
      anchor=east,
      font=\tiny,
      inner sep=0pt,
      xshift=14pt,
      yshift=4pt
    ] 
    at (gtimage1.west) {Ground Truth};
    
    % ----------------------------------------------------------------
    % Best row (y = -\rowgap)
    % ----------------------------------------------------------------
    \foreach \t [count=\i] in \timesteps
    {
      \pgfmathsetmacro\xpos{\colgap * \i}
      \pgfmathsetmacro\frameindex{{\frames}[\i-1]}
      
      \node[draw=black, thin, inner sep=0pt] (bestimage\i) 
          at (\xpos, -\rowgap) 
          {\includegraphics[width=\imgsize,height=\imgsize]{Figures/\imgone/\frameindex_pred_3.png}};
    }
    
    % "IS=5.41" label for the Best images
    \node[
      rotate=90,
      anchor=east,
      font=\tiny,
      inner sep=0pt,
      xshift=15pt,
      yshift=4pt
    ] 
    at (bestimage1.west) {Ours (IS=6.44)};
    
    % ----------------------------------------------------------------
    % Random row (y = -2*\rowgap)
    % ----------------------------------------------------------------
    \foreach \t [count=\i] in \timesteps
    {
      \pgfmathsetmacro\xpos{\colgap * \i}
      \pgfmathsetmacro\frameindex{{\frames}[\i-1]}
      
      \node[draw=black, thin, inner sep=0pt] (randimage\i) 
          at (\xpos, -2*\rowgap) 
          {\includegraphics[width=\imgsize,height=\imgsize]{Figures/\imgone/\frameindex_pred_1.png}};
    }
    
    % "IS=8.04" label for the Random images
    \node[
      rotate=90,
      anchor=east,
      font=\tiny,
      inner sep=0pt,
      xshift=15pt,
      yshift=4pt
    ] 
    at (randimage1.west) {Ours (IS=8.91)};

    % ----------------------------------------------------------------
    % Random row (y = -2*\rowgap)
    % ----------------------------------------------------------------
    \foreach \t [count=\i] in \timesteps
    {
      \pgfmathsetmacro\xpos{\colgap * \i}
      \pgfmathsetmacro\frameindex{{\frames}[\i-1]}
      
      \node[draw=black, thin, inner sep=0pt] (randimage\i) 
          at (\xpos, -3*\rowgap) 
          {\includegraphics[width=\imgsize,height=\imgsize]{New_Figures/scene-0266_288/pred/scene-0266_288_pred_\frameindex.png}};
    }
    
    % "IS=8.04" label for the Random images
    \node[
      rotate=90,
      anchor=east,
      font=\tiny,
      inner sep=0pt,
      xshift=19pt,
      yshift=4pt
    ] 
    at (randimage1.west) {Occ2D (IS=15.17)};

    
    
    % ----------------------------------------------------------------
    % Extra single image on the left at (-1.3, -2.75)
    % ----------------------------------------------------------------
    \node[draw=black, thin, inner sep=0pt] (extraimage) 
        at  (11.33, -0.07)
        {\includegraphics[height=1.5cm]{Figures/\imgone/CAM_FRONT_last.png}};
    
    % ----------------------------------------------------------------
    % Green circles and arrow (adjust coordinates/size as needed)
    % ----------------------------------------------------------------
    \draw[green, line width=1pt, opacity=0.5] (6.6, 0.40) circle (0.3cm);
    \draw[green, line width=1pt, opacity=0.5] (8, 0.40) circle (0.3cm);
    \draw[green, line width=1pt, opacity=0.5] (9.35, 0.40) circle (0.3cm);
    \draw[green, line width=1pt, opacity=0.5] (11.3, 0.10) circle (0.5cm);
    %\draw[->, thick, green, opacity=0.75] (0.52, -3.68) -- (0.82, -3.68);
    \draw[<-, thick, green, opacity=0.75] (9.68, 0.67) -- (9.98, 0.67);

\end{tikzpicture}
  }




% \def\imgone{scene-0266_310}

% \scalebox{0.86}{
% \hspace*{-0.58cm}
% \begin{tikzpicture}
%     % -- Define row/column gaps and image size --
%     \def\rowgap{1.5}     % vertical spacing between rows
%     \def\colgap{1.5}     % horizontal spacing between columns
%     \def\imgsize{1.35cm}  % width and height for each image
    
%     % -- Time intervals and frames --
%     \def\timesteps{0.5, 1, 1.5, 2, 2.5, 3}
%     \def\frames{4,9,14,19,24,29}
    
%     % ----------------------------------------------------------------
%     % Ground Truth row (y = 0)
%     % ----------------------------------------------------------------
%     \foreach \t [count=\i] in \timesteps
%     {
%       % Compute x-position for column i
%       \pgfmathsetmacro\xpos{\colgap * \i}
%       % Index from \frames
%       \pgfmathsetmacro\frameindex{{\frames}[\i-1]}
      
%       % Place Ground Truth image (thin black border)
%       \node[draw=black, thin, inner sep=0pt] (gtimage\i) 
%           at (\xpos, 0) 
%           {\includegraphics[width=\imgsize,height=\imgsize]{Figures/\imgone/\frameindex_gt.png}};
      
%       % Label above each Ground Truth image (tiny time annotation)
%       \node[font=\tiny] at (\xpos, 0.8) {\pgfmathprintnumber{\t} s};
%     }
    
%     % "Ground Truth" label anchored to the west edge of the first GT image
%     \node[
%       rotate=90,
%       anchor=east,
%       font=\tiny,
%       inner sep=0pt,
%       xshift=14pt,
%       yshift=4pt
%     ] 
%     at (gtimage1.west) {Ground Truth};
    
%     % ----------------------------------------------------------------
%     % Best row (y = -\rowgap)
%     % ----------------------------------------------------------------
%     \foreach \t [count=\i] in \timesteps
%     {
%       \pgfmathsetmacro\xpos{\colgap * \i}
%       \pgfmathsetmacro\frameindex{{\frames}[\i-1]}
      
%       \node[draw=black, thin, inner sep=0pt] (bestimage\i) 
%           at (\xpos, -\rowgap) 
%           {\includegraphics[width=\imgsize,height=\imgsize]{Figures/\imgone/\frameindex_pred_1.png}};
%     }
    
%     % "IS=5.41" label for the Best images
%     \node[
%       rotate=90,
%       anchor=east,
%       font=\tiny,
%       inner sep=0pt,
%       xshift=8pt,
%       yshift=4pt
%     ] 
%     at (bestimage1.west) {IS=5.41};
    
%     % ----------------------------------------------------------------
%     % Random row (y = -2*\rowgap)
%     % ----------------------------------------------------------------
%     \foreach \t [count=\i] in \timesteps
%     {
%       \pgfmathsetmacro\xpos{\colgap * \i}
%       \pgfmathsetmacro\frameindex{{\frames}[\i-1]}
      
%       \node[draw=black, thin, inner sep=0pt] (randimage\i) 
%           at (\xpos, -2*\rowgap) 
%           {\includegraphics[width=\imgsize,height=\imgsize]{Figures/\imgone/\frameindex_pred_3.png}};
%     }
    
%     % "IS=8.04" label for the Random images
%     \node[
%       rotate=90,
%       anchor=east,
%       font=\tiny,
%       inner sep=0pt,
%       xshift=8pt,
%       yshift=4pt
%     ] 
%     at (randimage1.west) {IS=8.04};
    
%     % ----------------------------------------------------------------
%     % Extra single image on the left at (-1.3, -2.75)
%     % ----------------------------------------------------------------
%     \node[draw=black, thin, inner sep=0pt] (extraimage) 
%         at  (11.33, -0.07)
%         {\includegraphics[height=1.5cm]{Figures/\imgone/CAM_FRONT_last.png}};
    
%     % ----------------------------------------------------------------
%     % Green circles and arrow (adjust coordinates/size as needed)
%     % ----------------------------------------------------------------
%     \draw[green, line width=1pt, opacity=0.5] (6.6, 0.40) circle (0.3cm);
%     \draw[green, line width=1pt, opacity=0.5] (8, 0.40) circle (0.3cm);
%     \draw[green, line width=1pt, opacity=0.5] (9.35, 0.40) circle (0.3cm);
%     \draw[green, line width=1pt, opacity=0.5] (11.3, 0.10) circle (0.5cm);
%     %\draw[->, thick, green, opacity=0.75] (0.52, -3.68) -- (0.82, -3.68);
%     \draw[<-, thick, green, opacity=0.75] (9.68, 0.67) -- (9.98, 0.67);

% \end{tikzpicture}
%   }


==> Figures/new_prediction-0551-30.tex <==
\def\imgone{scene-0551_30}

\scalebox{0.86}{
\hspace*{-0.58cm}
\begin{tikzpicture}
    % -- Define row/column gaps and image size --
    \def\rowgap{1.5}     % vertical spacing between rows
    \def\colgap{1.5}     % horizontal spacing between columns
    \def\imgsize{1.35cm}  % width and height for each image
    
    % -- Time intervals and frames --
    \def\timesteps{0.5, 1, 1.5, 2, 2.5, 3}
    \def\frames{4,9,14,19,24,29}

    % ----------------------------------------------------------------
    % Ground Truth row (y = 0)
    % ----------------------------------------------------------------
    \foreach \t [count=\i] in \timesteps
    {
      % Compute x-position for column i
      \pgfmathsetmacro\xpos{\colgap * \i}
      % Index from \frames
      \pgfmathsetmacro\frameindex{{\frames}[\i-1]}

      % Place Ground Truth image (thin black border)
      \node[draw=black, thin, inner sep=0pt] (gtimage\i)
          at (\xpos, 0)
          {\includegraphics[width=\imgsize,height=\imgsize]{New_Figures/\imgone/occworld/\imgone_gt_\frameindex.png}}; %Figures/\imgone/\frameindex_gt.png

      % Label above each Ground Truth image (tiny time annotation)
      \node[font=\tiny] at (\xpos, 0.8) {\pgfmathprintnumber{\t} s};
    }

    % "Ground Truth" label anchored to the west edge of the first GT image
    \node[
      rotate=90,
      anchor=east,
      font=\tiny,
      inner sep=0pt,
      xshift=14pt,
      yshift=4pt
    ]
    at (gtimage1.west) {Ground Truth};

    % ----------------------------------------------------------------
    % Best row (y = -\rowgap)
    % ----------------------------------------------------------------
    \foreach \t [count=\i] in \timesteps
    {
      \pgfmathsetmacro\xpos{\colgap * \i}
      \pgfmathsetmacro\frameindex{{\frames}[\i-1]}

      \node[draw=black, thin, inner sep=0pt] (bestimage\i)
          at (\xpos, -\rowgap)
          {\includegraphics[width=\imgsize,height=\imgsize]{Figures/\imgone/\frameindex_pred_1.png}};
    }

    % "IS=3.64" label for the Best row
    \node[
      rotate=90,
      anchor=east,
      font=\tiny,
      inner sep=0pt,
      xshift=15pt,
      yshift=4pt
    ]
    at (bestimage1.west) {Our (IS=9.46)};

    % ----------------------------------------------------------------
    % Random row (y = -2*\rowgap)
    % ----------------------------------------------------------------
    \foreach \t [count=\i] in \timesteps
    {
      \pgfmathsetmacro\xpos{\colgap * \i}
      \pgfmathsetmacro\frameindex{{\frames}[\i-1]}

      \node[draw=black, thin, inner sep=0pt] (randimage\i)
          at (\xpos, -2*\rowgap)
          {\includegraphics[width=\imgsize,height=\imgsize]{Figures/\imgone/\frameindex_pred_2.png}};
    }

    % "IS=5.29" label for the Random row
    \node[
      rotate=90,
      anchor=east,
      font=\tiny,
      inner sep=0pt,
      xshift=15pt,
      yshift=4pt
    ]
    at (randimage1.west) {Ours (IS=10.82)};

    % ----------------------------------------------------------------
    % OccWorld (y = -2*\rowgap)
    % ----------------------------------------------------------------
    \foreach \t [count=\i] in \timesteps
    {
      \pgfmathsetmacro\xpos{\colgap * \i}
      \pgfmathsetmacro\frameindex{{\frames}[\i-1]}

      \node[draw=black, thin, inner sep=0pt] (randimage\i)
          at (\xpos, -3*\rowgap)
          {\includegraphics[width=\imgsize,height=\imgsize]{New_Figures/\imgone/occworld/\imgone_pred_\frameindex.png}};
    }

    % "IS=5.29" label for the Random row
    \node[
      rotate=90,
      anchor=east,
      font=\tiny,
      inner sep=0pt,
      xshift=19pt,
      yshift=4pt
    ]
    at (randimage1.west) {Occ2D (IS=53.76)};
    

    % ----------------------------------------------------------------
    % Extra image on the right (not part of the row logic)
    % ----------------------------------------------------------------
    \node[draw=black, thin, inner sep=0pt]
        (extraimage) at  (-0.85,-4.40) 
        {\includegraphics[height=1.5cm]{Figures/\imgone/CAM_FRONT_last.png}};

    % ----------------------------------------------------------------
    % Circles and arrow
    % (Adjust coordinates/size as needed)
    % ----------------------------------------------------------------
    \draw[orange, line width=1pt, opacity=0.5] (1.8, 0.20) circle (0.3cm);
    \draw[orange, line width=1pt, opacity=0.5] (2.75, 0.20) circle (0.3cm);
    \draw[orange, line width=1pt, opacity=0.5] (3.9, 0.20) circle (0.3cm);
    \draw[orange, line width=1pt, opacity=0.5] (-1.5, -4.47) circle (0.35cm);

    \draw[->, thick, orange, opacity=0.75] (0.52, -5.15) -- (0.82, -5.15);
\end{tikzpicture}   
  }


==> Figures/prediction-0082-270.tex <==
\def\imgone{scene-0082_270}

\scalebox{0.86}{
\hspace*{-0.58cm}
\begin{tikzpicture}
    % -- Define row/column gaps and image size --
    \def\rowgap{1.5}     % vertical spacing between rows
    \def\colgap{1.5}     % horizontal spacing between columns
    \def\imgsize{1.35cm}  % width and height for each image
    
    % -- Time intervals and frames --
    \def\timesteps{0.5, 1, 1.5, 2, 2.5, 3}
    \def\frames{4,9,14,19,24,29}

    % ----------------------------------------------------------------
    % Ground Truth row (y = 0)
    % ----------------------------------------------------------------
    \foreach \t [count=\i] in \timesteps
    {
      % Compute x-position for column i
      \pgfmathsetmacro\xpos{\colgap * \i}
      % Index from \frames
      \pgfmathsetmacro\frameindex{{\frames}[\i-1]}

      % Place Ground Truth image (thin black border)
      \node[draw=black, thin, inner sep=0pt] (gtimage\i)
          at (\xpos, 0)
          {\includegraphics[width=\imgsize,height=\imgsize]{New_Figures/\imgone/\frameindex_gt.png}}; %Figures/\imgone/\frameindex_gt.png

      % Label above each Ground Truth image (tiny time annotation)
      \node[font=\tiny] at (\xpos, 0.8) {\pgfmathprintnumber{\t} s};
    }

    % "Ground Truth" label anchored to the west edge of the first GT image
    \node[
      rotate=90,
      anchor=east,
      font=\tiny,
      inner sep=0pt,
      xshift=14pt,
      yshift=4pt
    ]
    at (gtimage1.west) {Ground Truth};

    % ----------------------------------------------------------------
    % Best row (y = -\rowgap)
    % ----------------------------------------------------------------
    \foreach \t [count=\i] in \timesteps
    {
      \pgfmathsetmacro\xpos{\colgap * \i}
      \pgfmathsetmacro\frameindex{{\frames}[\i-1]}

      \node[draw=black, thin, inner sep=0pt] (bestimage\i)
          at (\xpos, -\rowgap)
          {\includegraphics[width=\imgsize,height=\imgsize]{Figures/\imgone/\frameindex_pred_1.png}};
    }

    % "IS=3.64" label for the Best row
    \node[
      rotate=90,
      anchor=east,
      font=\tiny,
      inner sep=0pt,
      xshift=15pt,
      yshift=4pt
    ]
    at (bestimage1.west) {Ours (IS=3.71)};

    % ----------------------------------------------------------------
    % Random row (y = -2*\rowgap)
    % ----------------------------------------------------------------
    \foreach \t [count=\i] in \timesteps
    {
      \pgfmathsetmacro\xpos{\colgap * \i}
      \pgfmathsetmacro\frameindex{{\frames}[\i-1]}

      \node[draw=black, thin, inner sep=0pt] (randimage\i)
          at (\xpos, -2*\rowgap)
          {\includegraphics[width=\imgsize,height=\imgsize]{Figures/\imgone/\frameindex_pred_2.png}};
    }

    % "IS=5.29" label for the Random row
    \node[
      rotate=90,
      anchor=east,
      font=\tiny,
      inner sep=0pt,
      xshift=15pt,
      yshift=4pt
    ]
    at (randimage1.west) {Ours (IS=5.79)};

    % ----------------------------------------------------------------
    % OccWorld (y = -2*\rowgap)
    % ----------------------------------------------------------------
    \foreach \t [count=\i] in \timesteps
    {
      \pgfmathsetmacro\xpos{\colgap * \i}
      \pgfmathsetmacro\frameindex{{\frames}[\i-1]}

      \node[draw=black, thin, inner sep=0pt] (randimage\i)
          at (\xpos, -3*\rowgap)
          {\includegraphics[width=\imgsize,height=\imgsize]{New_Figures/\imgone/occworld/\imgone_pred_\frameindex.png}};
    }

    \node[
      rotate=90,
      anchor=east,
      font=\tiny,
      inner sep=0pt,
      xshift=20pt,
      yshift=4pt
    ]
    at (randimage1.west) {Occ2D (IS=19.16)};

    % ----------------------------------------------------------------
    % Extra image on the right (not part of the row logic)
    % ----------------------------------------------------------------
    \node[draw=black, thin, inner sep=0pt]
        (extraimage) at (11.33, -0.07)
        {\includegraphics[height=1.5cm]{Figures/\imgone/CAM_FRONT_last.png}};



    % ----------------------------------------------------------------
    % Red circles and arrow
    % (Adjust coordinates/size as needed)
    % ----------------------------------------------------------------
    \draw[red, line width=1pt, opacity=0.5] (3.7, 0.20) circle (0.3cm);
    \draw[red, line width=1pt, opacity=0.5] (4.75, 0.20) circle (0.3cm);
    \draw[red, line width=1pt, opacity=0.5] (5.9, 0.20) circle (0.3cm);
    \draw[red, line width=1pt, opacity=0.5] (6.9, 0.20) circle (0.3cm);
    \draw[red, line width=1pt, opacity=0.5] (11.11, -0.18) circle (0.3cm);

    \draw[<-, thick, red, opacity=0.75] (9.68, 0.67) -- (9.98, 0.67);
\end{tikzpicture}   
  }


==> Figures/prediction-0266_30.tex <==
\def\imgone{scene-0266_30}

\scalebox{0.86}{
\hspace*{-0.58cm}
\begin{tikzpicture}
    % -- Define row/column gaps and image size --
    \def\rowgap{1.5}     % vertical spacing between rows
    \def\colgap{1.5}     % horizontal spacing between columns
    \def\imgsize{1.35cm}  % width and height for each image
    
    % -- Time intervals and frames --
    \def\timesteps{0.5, 1, 1.5, 2, 2.5, 3}
    \def\frames{4,9,14,19,24,29}
    
    % ----------------------------------------------------------------
    % Ground Truth row (y = 0)
    % ----------------------------------------------------------------
    \foreach \t [count=\i] in \timesteps
    {
      % Compute x-position for column i
      \pgfmathsetmacro\xpos{\colgap * \i}
      % Index from \frames
      \pgfmathsetmacro\frameindex{{\frames}[\i-1]}
      
      % Place Ground Truth image (thin black border)
      \node[draw=black, thin, inner sep=0pt] (gtimage\i) 
          at (\xpos, 0) 
          {\includegraphics[width=\imgsize,height=\imgsize]{New_Figures/scene-0266_1/scene-0266_1_gt_\frameindex.png}}; %Figures/\imgone/\frameindex_gt.png
      
      % Label above each Ground Truth image (tiny time annotation)
      \node[font=\tiny] at (\xpos, 0.8) {\pgfmathprintnumber{\t} s};
    }
    
    % "Ground Truth" label anchored to the west edge of the first GT image
    \node[
      rotate=90,
      anchor=east,
      font=\tiny,
      inner sep=0pt,
      xshift=14pt,
      yshift=4pt
    ] 
    at (gtimage1.west) {Ground Truth};
    
    % ----------------------------------------------------------------
    % Best row (y = -\rowgap)
    % ----------------------------------------------------------------
    \foreach \t [count=\i] in \timesteps
    {
      \pgfmathsetmacro\xpos{\colgap * \i}
      \pgfmathsetmacro\frameindex{{\frames}[\i-1]}
      
      \node[draw=black, thin, inner sep=0pt] (bestimage\i) 
          at (\xpos, -\rowgap) 
          {\includegraphics[width=\imgsize,height=\imgsize]{Figures/\imgone/\frameindex_pred_1.png}};
    }
    
    % "IS=5.41" label for the Best images
    \node[
      rotate=90,
      anchor=east,
      font=\tiny,
      inner sep=0pt,
      xshift=15pt,
      yshift=4pt
    ] 
    at (bestimage1.west) {Ours (IS=3.39)};
    
    % ----------------------------------------------------------------
    % Random row (y = -2*\rowgap)
    % ----------------------------------------------------------------
    \foreach \t [count=\i] in \timesteps
    {
      \pgfmathsetmacro\xpos{\colgap * \i}
      \pgfmathsetmacro\frameindex{{\frames}[\i-1]}
      
      \node[draw=black, thin, inner sep=0pt] (randimage\i) 
          at (\xpos, -2*\rowgap) 
          {\includegraphics[width=\imgsize,height=\imgsize]{Figures/\imgone/\frameindex_pred_3.png}};
    }
    
    % "IS=8.04" label for the Random images
    \node[
      rotate=90,
      anchor=east,
      font=\tiny,
      inner sep=0pt,
      xshift=15pt,
      yshift=4pt
    ] 
    at (randimage1.west) {Ours (IS=4.09)};

    % ----------------------------------------------------------------
    % OccWorld (y = -2*\rowgap)
    % ----------------------------------------------------------------
    \foreach \t [count=\i] in \timesteps
    {
      \pgfmathsetmacro\xpos{\colgap * \i}
      \pgfmathsetmacro\frameindex{{\frames}[\i-1]}
      
      \node[draw=black, thin, inner sep=0pt] (randimage\i) 
          at (\xpos, -3*\rowgap) 
          {\includegraphics[width=\imgsize,height=\imgsize]{New_Figures/scene-0266_1/pred/scene-0266_8_pred_\frameindex.png}}; %Figures/\imgone/\frameindex_pred_3.png
    }
    
    % "IS=8.04" label for the Random images
    \node[
      rotate=90,
      anchor=east,
      font=\tiny,
      inner sep=0pt,
      xshift=19pt,
      yshift=4pt
    ] 
    at (randimage1.west) {Occ2D (IS=6.71)};
    
    % ----------------------------------------------------------------
    % Extra single image on the left at (-1.3, -2.75)
    % ----------------------------------------------------------------
    \node[draw=black, thin, inner sep=0pt] (extraimage) 
        at (-0.85,-4.42) 
        {\includegraphics[height=1.5cm]{Figures/\imgone/CAM_FRONT_last.png}};
    
    % ----------------------------------------------------------------
    % Green circles and arrow (adjust coordinates/size as needed)
    % ----------------------------------------------------------------
    \draw[blue, line width=1pt, opacity=0.5] (3.6, -0.1) circle (0.3cm);
    \draw[blue, line width=1pt, opacity=0.5] (5, -0.1) circle (0.3cm);
    \draw[blue, line width=1pt, opacity=0.5] (6.35, -0.1) circle (0.3cm);
    \draw[blue, line width=1pt, opacity=0.5] (7.75, -0.1) circle (0.3cm);
    \draw[blue, line width=1pt, opacity=0.5] (9.2, -0.1) circle (0.3cm);
    \draw[blue, line width=1pt, opacity=0.5] (-0.6, -4.45) circle (0.5cm);
    \draw[->, thick, blue, opacity=0.75] (0.52, -5.17) -- (0.82, -5.17);

\end{tikzpicture}
  }

==> Figures/prediction-0266_310.tex <==
\def\imgone{scene-0266_310}

\scalebox{0.86}{
\begin{tikzpicture}
    % -- Define row/column gaps and image size --
    \def\rowgap{1.5}     % vertical spacing between rows
    \def\colgap{1.5}     % horizontal spacing between columns
    \def\imgsize{1.35cm}  % width and height for each image
    
    % -- Time intervals and frames --
    \def\timesteps{0.5, 1, 1.5, 2, 2.5, 3}
    \def\frames{4,9,14,19,24,29}
    
    % ----------------------------------------------------------------
    % Ground Truth row (y = 0)
    % ----------------------------------------------------------------
    \foreach \t [count=\i] in \timesteps
    {
      % Compute x-position for column i
      \pgfmathsetmacro\xpos{\colgap * \i}
      % Index from \frames
      \pgfmathsetmacro\frameindex{{\frames}[\i-1]}
      
      % Place Ground Truth image (thin black border)
      \node[draw=black, thin, inner sep=0pt] (gtimage\i) 
          at (\xpos, 0) 
          {\includegraphics[width=\imgsize,height=\imgsize]{Figures/\imgone/\frameindex_gt.png}};
      
      % Label above each Ground Truth image (tiny time annotation)
      \node[font=\tiny] at (\xpos, 0.8) {\pgfmathprintnumber{\t} s};
    }
    
    % "Ground Truth" label anchored to the west edge of the first GT image
    \node[
      rotate=90,
      anchor=east,
      font=\tiny,
      inner sep=0pt,
      xshift=14pt,
      yshift=4pt
    ] 
    at (gtimage1.west) {Ground Truth};
    
    % ----------------------------------------------------------------
    % Best row (y = -\rowgap)
    % ----------------------------------------------------------------
    \foreach \t [count=\i] in \timesteps
    {
      \pgfmathsetmacro\xpos{\colgap * \i}
      \pgfmathsetmacro\frameindex{{\frames}[\i-1]}
      
      \node[draw=black, thin, inner sep=0pt] (bestimage\i) 
          at (\xpos, -\rowgap) 
          {\includegraphics[width=\imgsize,height=\imgsize]{Figures/\imgone/\frameindex_pred_1.png}};
    }
    
    % "IS=5.41" label for the Best images
    \node[
      rotate=90,
      anchor=east,
      font=\tiny,
      inner sep=0pt,
      xshift=8pt,
      yshift=4pt
    ] 
    at (bestimage1.west) {IS=5.41};
    
    % ----------------------------------------------------------------
    % Random row (y = -2*\rowgap)
    % ----------------------------------------------------------------
    \foreach \t [count=\i] in \timesteps
    {
      \pgfmathsetmacro\xpos{\colgap * \i}
      \pgfmathsetmacro\frameindex{{\frames}[\i-1]}
      
      \node[draw=black, thin, inner sep=0pt] (randimage\i) 
          at (\xpos, -2*\rowgap) 
          {\includegraphics[width=\imgsize,height=\imgsize]{Figures/\imgone/\frameindex_pred_3.png}};
    }
    
    % "IS=8.04" label for the Random images
    \node[
      rotate=90,
      anchor=east,
      font=\tiny,
      inner sep=0pt,
      xshift=8pt,
      yshift=4pt
    ] 
    at (randimage1.west) {IS=8.04};
    
    % ----------------------------------------------------------------
    % Extra single image on the left at (-1.3, -2.75)
    % ----------------------------------------------------------------
    \node[draw=black, thin, inner sep=0pt] (extraimage) 
        at (-0.85,-2.95) 
        {\includegraphics[height=1.5cm]{Figures/\imgone/CAM_FRONT_last.png}};
    
    % ----------------------------------------------------------------
    % Green circles and arrow (adjust coordinates/size as needed)
    % ----------------------------------------------------------------
    \draw[green, line width=1pt, opacity=0.5] (6.6, 0.40) circle (0.3cm);
    \draw[green, line width=1pt, opacity=0.5] (8, 0.40) circle (0.3cm);
    \draw[green, line width=1pt, opacity=0.5] (9.35, 0.40) circle (0.3cm);
    \draw[green, line width=1pt, opacity=0.5] (-0.8, -2.95) circle (0.5cm);
    \draw[->, thick, green, opacity=0.75] (0.52, -3.68) -- (0.82, -3.68);

\end{tikzpicture}
  }


==> Figures/prediction-0482_310.tex <==
\def\imgone{scene-0482_310}

\scalebox{0.75}{
  \begin{tikzpicture}[column sep=0cm]

    % Time intervals for visualization
    \def\timesteps{0.5, 1, 1.5, 2, 2.5, 3} % Added 0 at the beginning
    \def\frames{4,9,14,19,24,29}

    % Ground Truth Images
    \foreach \t [count=\i] in \timesteps
    {
      \pgfmathsetmacro\xpos{1.5 * \i} % Adjusted the x-position formula to account for the new column
      \pgfmathsetmacro\frameindex{{\frames}[\i-1]}
      \node[draw,inner sep=0pt] (gtimage\i) at (\xpos,0) {\includegraphics[width=1.5cm,height=1.5cm]{Figures/\imgone/\frameindex_gt.png}};
      \node[font=\small] at (\xpos, 0.9) {\tiny \pgfmathprintnumber{\t} s};
    }

    % Anchor "Ground Truth" label to the leftmost Ground Truth image
    \node[rotate=90, anchor=east, font=\tiny, xshift=15pt, yshift=4pt] at (gtimage1.west) {Ground Truth};

    % Best Images
    \foreach \t [count=\i] in \timesteps
    {
      \pgfmathsetmacro\xpos{1.5 * \i} % Adjusted the x-position formula to account for the new column
      \pgfmathsetmacro\frameindex{{\frames}[\i-1]}
      \node[draw,inner sep=0pt] (bestimage\i) at (\xpos,-1.5) {\includegraphics[width=1.5cm,height=1.5cm]{Figures/\imgone/\frameindex_pred_1.png}};
    }

    % Anchor "Best" label to the leftmost Best image
    \node[rotate=90, anchor=east, font=\tiny, xshift=5pt, yshift=4pt] at (bestimage1.west) {Best};

    % Random Images
    \foreach \t [count=\i] in \timesteps
    {
      \pgfmathsetmacro\xpos{1.5 * \i} % Adjusted the x-position formula to account for the new column
      \pgfmathsetmacro\frameindex{{\frames}[\i-1]}
      \node[draw,inner sep=0pt] (randimage\i) at (\xpos,-3.0) {\includegraphics[width=1.5cm,height=1.5cm]{Figures/\imgone/\frameindex_pred_2.png}};
    }

    % Anchor "Random" label to the leftmost Random image
    \node[rotate=90, anchor=east, font=\tiny, xshift=15pt, yshift=4pt] at (randimage1.west) {Random};

    \node[draw,inner sep=0pt] (gtimage) at (11.75,-0.25) {\includegraphics[height=2cm]{Figures/\imgone/CAM_FRONT_last.png}};

  \end{tikzpicture}}

==> Figures/prediction-0551-30.tex <==
\def\imgone{scene-0551_30}

\scalebox{0.86}{
\hspace*{-0.58cm}
\begin{tikzpicture}
    % -- Define row/column gaps and image size --
    \def\rowgap{1.5}     % vertical spacing between rows
    \def\colgap{1.5}     % horizontal spacing between columns
    \def\imgsize{1.35cm}  % width and height for each image
    
    % -- Time intervals and frames --
    \def\timesteps{0.5, 1, 1.5, 2, 2.5, 3}
    \def\frames{4,9,14,19,24,29}

    % ----------------------------------------------------------------
    % Ground Truth row (y = 0)
    % ----------------------------------------------------------------
    \foreach \t [count=\i] in \timesteps
    {
      % Compute x-position for column i
      \pgfmathsetmacro\xpos{\colgap * \i}
      % Index from \frames
      \pgfmathsetmacro\frameindex{{\frames}[\i-1]}

      % Place Ground Truth image (thin black border)
      \node[draw=black, thin, inner sep=0pt] (gtimage\i)
          at (\xpos, 0)
          {\includegraphics[width=\imgsize,height=\imgsize]{Figures/\imgone/\frameindex_gt.png}};

      % Label above each Ground Truth image (tiny time annotation)
      \node[font=\tiny] at (\xpos, 0.8) {\pgfmathprintnumber{\t} s};
    }

    % "Ground Truth" label anchored to the west edge of the first GT image
    \node[
      rotate=90,
      anchor=east,
      font=\tiny,
      inner sep=0pt,
      xshift=14pt,
      yshift=4pt
    ]
    at (gtimage1.west) {Ground Truth};

    % ----------------------------------------------------------------
    % Best row (y = -\rowgap)
    % ----------------------------------------------------------------
    \foreach \t [count=\i] in \timesteps
    {
      \pgfmathsetmacro\xpos{\colgap * \i}
      \pgfmathsetmacro\frameindex{{\frames}[\i-1]}

      \node[draw=black, thin, inner sep=0pt] (bestimage\i)
          at (\xpos, -\rowgap)
          {\includegraphics[width=\imgsize,height=\imgsize]{Figures/\imgone/\frameindex_pred_1.png}};
    }

    % "IS=3.64" label for the Best row
    \node[
      rotate=90,
      anchor=east,
      font=\tiny,
      inner sep=0pt,
      xshift=8pt,
      yshift=4pt
    ]
    at (bestimage1.west) {IS=3.64};

    % ----------------------------------------------------------------
    % Random row (y = -2*\rowgap)
    % ----------------------------------------------------------------
    \foreach \t [count=\i] in \timesteps
    {
      \pgfmathsetmacro\xpos{\colgap * \i}
      \pgfmathsetmacro\frameindex{{\frames}[\i-1]}

      \node[draw=black, thin, inner sep=0pt] (randimage\i)
          at (\xpos, -2*\rowgap)
          {\includegraphics[width=\imgsize,height=\imgsize]{Figures/\imgone/\frameindex_pred_2.png}};
    }

    % "IS=5.29" label for the Random row
    \node[
      rotate=90,
      anchor=east,
      font=\tiny,
      inner sep=0pt,
      xshift=8pt,
      yshift=4pt
    ]
    at (randimage1.west) {IS=5.29};

    % ----------------------------------------------------------------
    % Extra image on the right (not part of the row logic)
    % ----------------------------------------------------------------
    \node[draw=black, thin, inner sep=0pt]
        (extraimage) at (11.33, -0.07)
        {\includegraphics[height=1.5cm]{Figures/\imgone/CAM_FRONT_last.png}};

    % ----------------------------------------------------------------
    % Red circles and arrow
    % (Adjust coordinates/size as needed)
    % ----------------------------------------------------------------
    \draw[orange, line width=1pt, opacity=0.5] (1.8, 0.20) circle (0.3cm);
    \draw[orange, line width=1pt, opacity=0.5] (2.75, 0.20) circle (0.3cm);
    \draw[orange, line width=1pt, opacity=0.5] (3.9, 0.20) circle (0.3cm);
    \draw[orange, line width=1pt, opacity=0.5] (10.65, -0.18) circle (0.35cm);

    \draw[<-, thick, orange, opacity=0.75] (9.68, 0.67) -- (9.98, 0.67);
\end{tikzpicture}   
  }


% \scalebox{0.75}{
%   \begin{tikzpicture}[column sep=0cm]

%     % Time intervals for visualization
%     \def\timesteps{0.5, 1, 1.5, 2, 2.5, 3} % Added 0 at the beginning
%     \def\frames{4,9,14,19,24,29}

%     % Ground Truth Images
%     \foreach \t [count=\i] in \timesteps
%     {
%       \pgfmathsetmacro\xpos{1.5 * \i} % Adjusted the x-position formula to account for the new column
%       \pgfmathsetmacro\frameindex{{\frames}[\i-1]}
%       \node[draw,inner sep=0pt] (gtimage\i) at (\xpos,0) {\includegraphics[width=1.5cm,height=1.5cm]{Figures/\imgone/\frameindex_gt.png}};
%       \node[font=\small] at (\xpos, 0.9) {\tiny \pgfmathprintnumber{\t} s};
%     }

%     % Anchor "Ground Truth" label to the leftmost Ground Truth image
%     \node[rotate=90, anchor=east, font=\tiny, xshift=15pt, yshift=4pt] at (gtimage1.west) {Ground Truth};

%     % Best Images
%     \foreach \t [count=\i] in \timesteps
%     {
%       \pgfmathsetmacro\xpos{1.5 * \i} % Adjusted the x-position formula to account for the new column
%       \pgfmathsetmacro\frameindex{{\frames}[\i-1]}
%       \node[draw,inner sep=0pt] (bestimage\i) at (\xpos,-1.5) {\includegraphics[width=1.5cm,height=1.5cm]{Figures/\imgone/\frameindex_pred_1.png}};
%     }

%     % Anchor "Best" label to the leftmost Best image
%     \node[rotate=90, anchor=east, font=\tiny, xshift=10pt, yshift=4pt] at (bestimage1.west) {IS=8.62};

%     % Random Images
%     \foreach \t [count=\i] in \timesteps
%     {
%       \pgfmathsetmacro\xpos{1.5 * \i} % Adjusted the x-position formula to account for the new column
%       \pgfmathsetmacro\frameindex{{\frames}[\i-1]}
%       \node[draw,inner sep=0pt] (randimage\i) at (\xpos,-3.0) {\includegraphics[width=1.5cm,height=1.5cm]{Figures/\imgone/\frameindex_pred_5.png}};
%     }

%     % Anchor "Random" label to the leftmost Random image
%     \node[rotate=90, anchor=east, font=\tiny, xshift=15pt, yshift=4pt] at (randimage1.west) {IS=12.46};

%     \node[draw,inner sep=0pt] (gtimage) at (11.75,-0.25) {\includegraphics[height=2cm]{Figures/\imgone/CAM_FRONT_last.png}};
%     \draw[orange, line width=1pt, opacity=0.5] (10.8, -0.40) circle (0.5cm);
%     \draw[orange, line width=1pt, opacity=0.5] (1.8, 0.3) circle (0.3cm);
%     \draw[orange, line width=1pt, opacity=0.5] (2.7, 0.3) circle (0.3cm);
%     \draw[orange, line width=1pt, opacity=0.5] (3.8, 0.3) circle (0.3cm);
%     \draw[<-, thick, orange, opacity=0.75] (9.75, -1.25) -- (9.95, -1.25);

%   \end{tikzpicture}}

==> Figures/recon.tex <==
\begin{figure}[ht]
    \centering
    \begin{minipage}{0.29\textwidth}
        \captionof{figure}{Our encoder-decoder effectively reconstructs the L-OGMs, with the IS score reflecting differences in the distribution of occupied cells (e.g., IS of 2.13 and 3.69). In rare instances (e.g., rotation with many agents, IS=5.04), it might lose some detail.}
        \label{fig:recon}
    \end{minipage}%
    \begin{minipage}{0.7\textwidth}
        \scalebox{0.70}{
        \begin{tikzpicture}[column sep=0cm]

            % IS scores for columns
            \node[anchor=south, shift={(0,-0.25cm)}] at (1.5, 1.0) {IS=2.13};
            \node[anchor=south, shift={(0,-0.25cm)}] at (3, 1.0) {IS=3.69}; 
            \node[anchor=south, shift={(0,-0.25cm)}] at (4.5, 1.0) {IS=5.04};

            % Ground Truth Images
            \node[draw,inner sep=0pt] (gtimage1) at (1.5, 0) {\includegraphics[width=1.5cm]{Figures/recon-samples/1_27_ras.png}};
            \node[draw,inner sep=0pt] (gtimage2) at (3, 0) {\includegraphics[width=1.5cm]{Figures/recon-samples/1_15_ras.png}};
            \node[draw,inner sep=0pt] (gtimage3) at (4.5, 0) {\includegraphics[width=1.5cm]{Figures/recon-samples/2_14_ras.png}};

            % Anchor "GT" label to the leftmost Ground Truth image
            \node[rotate=90, anchor=east, font=\small, xshift=15pt, yshift=4pt] at (gtimage1.west) {GT};

            % Reconstructed Images
            \node[draw,inner sep=0pt] (recimage1) at (1.5, -1.5) {\includegraphics[width=1.5cm]{Figures/recon-samples/1_27_rec_2.13.png}};
            \node[draw,inner sep=0pt] (recimage2) at (3, -1.5) {\includegraphics[width=1.5cm]{Figures/recon-samples/1_15_rec_3.69.png}};
            \node[draw,inner sep=0pt] (recimage3) at (4.5, -1.5) {\includegraphics[width=1.5cm]{Figures/recon-samples/2_14_rec_5.04.png}};

            % Anchor "Recon" label to the leftmost Reconstructed image
            \node[rotate=90, anchor=east, font=\small, xshift=15pt, yshift=4pt] at (recimage1.west) {Recon};

        \end{tikzpicture}}
    \end{minipage}
\end{figure}


==> Figures/recon_v2.tex <==
\begin{figure}[b]
    \vspace{-0.5cm}
    \centering
    \scalebox{0.9}{
    % \begin{tikzpicture}[column sep=0cm]

    %     % IS scores for columns
    %     \node[anchor=south, shift={(0,-0.25cm)}] at (1.5, 1.0) {IS=2.13};
    %     \node[anchor=south, shift={(0,-0.25cm)}] at (3, 1.0) {IS=3.69}; 
    %     \node[anchor=south, shift={(0,-0.25cm)}] at (4.5, 1.0) {IS=5.04};

    %     % Ground Truth Images
    %     \node[draw,inner sep=0pt] (gtimage1) at (1.5, 0) {\includegraphics[width=1.5cm]{Figures/recon-samples/1_27_ras.png}};
    %     \node[draw,inner sep=0pt] (gtimage2) at (3, 0) {\includegraphics[width=1.5cm]{Figures/recon-samples/1_15_ras.png}};
    %     \node[draw,inner sep=0pt] (gtimage3) at (4.5, 0) {\includegraphics[width=1.5cm]{Figures/recon-samples/2_14_ras.png}};

    %     % Anchor "GT" label to the leftmost Ground Truth image
    %     \node[rotate=90, anchor=east, font=\small, xshift=15pt, yshift=4pt] at (gtimage1.west) {GT};

    %     % Reconstructed Images
    %     \node[draw,inner sep=0pt] (recimage1) at (1.5, -1.5) {\includegraphics[width=1.5cm]{Figures/recon-samples/1_27_rec_2.13.png}};
    %     \node[draw,inner sep=0pt] (recimage2) at (3, -1.5) {\includegraphics[width=1.5cm]{Figures/recon-samples/1_15_rec_3.69.png}};
    %     \node[draw,inner sep=0pt] (recimage3) at (4.5, -1.5) {\includegraphics[width=1.5cm]{Figures/recon-samples/2_14_rec_5.04.png}};

    %     % Anchor "Recon" label to the leftmost Reconstructed image
    %     \node[rotate=90, anchor=east, font=\small, xshift=15pt, yshift=4pt] at (recimage1.west) {Recon};

    % \end{tikzpicture}
    \begin{tikzpicture}
    % Define row and column gaps, and maybe image width for convenience
    \def\rowgap{1.75cm}
    \def\colgap{2.0cm}
    \def\imgwidth{1.5cm}
    
    %----------------------------------------------------------
    % Column titles (IS values)
    % Place them slightly above the top row; adjust 'yshift' or 'anchor' as needed
    % If you prefer numeric coordinates, you can also do something like
    %   (0, 1.0), (\colgap, 1.0), etc. 
    % The approach below anchors them relative to the top images once defined.
    %----------------------------------------------------------
    \node[anchor=south] at (0, 0.7)       {IS=2.13};
    \node[anchor=south] at (\colgap, 0.7) {IS=3.69}; 
    \node[anchor=south] at (2*\colgap, 0.7) {IS=5.04};

    %----------------------------------------------------------
    % Top row: Ground Truth images
    % The x-positions are 0, \colgap, 2*\colgap
    %----------------------------------------------------------
    \node[draw=black, thin, inner sep=0pt] (gtimage1) 
        at (0, 0) 
        {\includegraphics[width=\imgwidth]{Figures/recon-samples/1_27_ras.png}};
    \node[draw=black, thin, inner sep=0pt] (gtimage2) 
        at (\colgap, 0) 
        {\includegraphics[width=\imgwidth]{Figures/recon-samples/1_15_ras.png}};
    \node[draw=black, thin, inner sep=0pt] (gtimage3) 
        at (2*\colgap, 0) 
        {\includegraphics[width=\imgwidth]{Figures/recon-samples/2_14_ras.png}};

    % "GT" label anchored to the leftmost Ground Truth image
    \node[rotate=90, anchor=east, font=\small, xshift=10pt, yshift=4pt] 
        at (gtimage1.west) {GT};

    %----------------------------------------------------------
    % Bottom row: Reconstructed Images
    % Positioned at -(rowgap) in the y-direction
    %----------------------------------------------------------
    \node[draw=black, thin, inner sep=0pt] (recimage1) 
        at (0, -\rowgap) 
        {\includegraphics[width=\imgwidth]{Figures/recon-samples/1_27_rec_2.13.png}};
    \node[draw=black, thin, inner sep=0pt] (recimage2) 
        at (\colgap, -\rowgap) 
        {\includegraphics[width=\imgwidth]{Figures/recon-samples/1_15_rec_3.69.png}};
    \node[draw=black, thin, inner sep=0pt] (recimage3) 
        at (2*\colgap, -\rowgap) 
        {\includegraphics[width=\imgwidth]{Figures/recon-samples/2_14_rec_5.04.png}};

    % "Recon" label anchored to the leftmost Reconstructed image
    \node[rotate=90, anchor=east, font=\small, xshift=15pt, yshift=4pt] 
        at (recimage1.west) {Recon};

\end{tikzpicture}
    }
    \caption{Our encoder-decoder effectively reconstructs the L-OGMs, with the IS score reflecting differences in the distribution of occupied cells (e.g., IS of 2.13 and 3.69). In rare instances (e.g., rotation with many agents, IS=5.04), it might lose some detail. White represents occupied cells, black denotes free space, and shades of gray capture values between 0 and 1.}
    \label{fig:recon}
\end{figure}

==> Figures/scene-0343_70.tex <==
\begin{figure}[t]
%\vspace{-0.3cm}
\centering
\def\imgone{scene-0343_70}
\scalebox{0.9}{
    \begin{tikzpicture}
        % -- Define row/column gaps and image size --
        \def\rowgap{1.6}     % vertical spacing between rows
        \def\colgap{1.6}     % horizontal spacing between columns
        \def\imgsize{1.5cm}  % width and height for each image
        
        % -- Define time steps and frames --
        \def\timesteps{0.5, 1, 1.5, 2, 2.5, 3}
        \def\frames{4,9,14,19,24,29}
        
        % ----------------------------------------------------------------
        % Ground Truth row (y = 0)
        % ----------------------------------------------------------------
        \foreach \t [count=\i] in \timesteps
        {
          % Compute x-position for column i
          \pgfmathsetmacro\xpos{\colgap * \i}
          % Index from \frames
          \pgfmathsetmacro\frameindex{{\frames}[\i-1]}
          
          % Place Ground Truth image (thin black border)
          \node[draw=black, thin, inner sep=0pt] (gtimage\i) 
              at (\xpos, 0) 
              {\includegraphics[width=\imgsize,height=\imgsize]{New_Figures/\imgone/future_ras_\frameindex.png}}; %Figures/\imgone/\frameindex_gt.png
          
          % Label above each Ground Truth image (tiny time annotation)
          \node[font=\tiny] at (\xpos, 0.9) {\pgfmathprintnumber{\t} s};
        }
        
        % "Ground Truth" label anchored to the west edge of the first GT image
        \node[rotate=90, anchor=east, font=\tiny, inner sep=0pt, xshift=13pt, yshift=3pt, inner sep=0pt] 
            at (gtimage1.west) {Ground Truth};
    
        % ----------------------------------------------------------------
        % Best row (y = -\rowgap)
        % ----------------------------------------------------------------
        \foreach \t [count=\i] in \timesteps
        {
          \pgfmathsetmacro\xpos{\colgap * \i}
          \pgfmathsetmacro\frameindex{{\frames}[\i-1]}
          
          \node[draw=black, thin, inner sep=0pt] (bestimage\i) 
              at (\xpos, -\rowgap) 
              {\includegraphics[width=\imgsize,height=\imgsize]{Figures/\imgone/\frameindex_best_pred.png}};
        }
        
        % "IS=4.38" label for Best images
        \node[rotate=90, anchor=east, font=\tiny, inner sep=0pt, xshift=8pt, yshift=3pt, inner sep=0pt] 
            at (bestimage1.west) {IS=4.38};
    
        % ----------------------------------------------------------------
        % Random row 1 (y = -2*\rowgap)
        % ----------------------------------------------------------------
        \foreach \t [count=\i] in \timesteps
        {
          \pgfmathsetmacro\xpos{\colgap * \i}
          \pgfmathsetmacro\frameindex{{\frames}[\i-1]}
          
          \node[draw=black, thin, inner sep=0pt] (randimageOne\i) 
              at (\xpos, -2*\rowgap) 
              {\includegraphics[width=\imgsize,height=\imgsize]{Figures/\imgone/\frameindex_random_1.png}};
        }
        
        % "IS=5.33" label for Random images (first set)
        \node[rotate=90, anchor=east, font=\tiny, inner sep=0pt, xshift=8pt, yshift=3pt, inner sep=0pt] 
            at (randimageOne1.west) {IS=5.33};
    
        % ----------------------------------------------------------------
        % Random row 2 (y = -3*\rowgap)
        % ----------------------------------------------------------------
        \foreach \t [count=\i] in \timesteps
        {
          \pgfmathsetmacro\xpos{\colgap * \i}
          \pgfmathsetmacro\frameindex{{\frames}[\i-1]}
          
          \node[draw=black, thin, inner sep=0pt] (randimageTwo\i) 
              at (\xpos, -3*\rowgap) 
              {\includegraphics[width=\imgsize,height=\imgsize]{Figures/\imgone/\frameindex_random_2.png}};
        }
        
        % "IS=6.30" label for Random images (second set)
        \node[rotate=90, anchor=east, font=\tiny, inner sep=0pt, xshift=8pt, yshift=3pt, inner sep=0pt] 
            at (randimageTwo1.west) {IS=6.30};
        
        % ----------------------------------------------------------------
        % Red circles (adjust as needed)
        % ----------------------------------------------------------------
        \draw[red, line width=1pt, opacity=0.5] (6.9, 0.20) circle (0.3cm);
        \draw[red, line width=1pt, opacity=0.5] (8.3, 0.20) circle (0.3cm);
        \draw[red, line width=1pt, opacity=0.5] (9.6, 0.20) circle (0.3cm);
    
    \end{tikzpicture}
  
  % \begin{tikzpicture}[column sep=0cm]

  %   % Time intervals for visualization
  %   \def\timesteps{0.5, 1, 1.5, 2, 2.5, 3} % Added 0 at the beginning
  %   \def\frames{4,9,14,19,24,29}

  %   % Ground Truth Images
  %   \foreach \t [count=\i] in \timesteps
  %   {
  %     \pgfmathsetmacro\xpos{1.5 * \i} % Adjusted the x-position formula to account for the new column
  %     \pgfmathsetmacro\frameindex{{\frames}[\i-1]}
  %     \node[draw,inner sep=0pt] (gtimage\i) at (\xpos,0) {\includegraphics[width=1.5cm,height=1.5cm]{Figures/\imgone/\frameindex_gt.png}};
  %     \node[font=\small] at (\xpos, 0.9) {\tiny \pgfmathprintnumber{\t} s};
  %   }

  %   % Anchor "Ground Truth" label to the leftmost Ground Truth image
  %   \node[rotate=90, anchor=east, font=\tiny, xshift=15pt, yshift=4pt] at (gtimage1.west) {Ground Truth};

  %   % Best Images
  %   \foreach \t [count=\i] in \timesteps
  %   {
  %     \pgfmathsetmacro\xpos{1.5 * \i} % Adjusted the x-position formula to account for the new column
  %     \pgfmathsetmacro\frameindex{{\frames}[\i-1]}
  %     \node[draw,inner sep=0pt] (bestimage\i) at (\xpos,-1.5) {\includegraphics[width=1.5cm,height=1.5cm]{Figures/\imgone/\frameindex_best_pred.png}};
  %   }

  %   % Anchor "Best" label to the leftmost Best image
  %   \node[rotate=90, anchor=east, font=\tiny, xshift=5pt, yshift=4pt] at (bestimage1.west) {IS=4.38};

  %   % Random Images 1
  %   \foreach \t [count=\i] in \timesteps
  %   {
  %     \pgfmathsetmacro\xpos{1.5 * \i} % Adjusted the x-position formula to account for the new column
  %     \pgfmathsetmacro\frameindex{{\frames}[\i-1]}
  %     \node[draw,inner sep=0pt] (randimage\i) at (\xpos,-3.0) {\includegraphics[width=1.5cm,height=1.5cm]{Figures/\imgone/\frameindex_random_1.png}};
  %   }

  %       % Anchor "Random" label to the leftmost Random image
  %   \node[rotate=90, anchor=east, font=\tiny, xshift=15pt, yshift=4pt] at (randimage1.west) {IS=5.33};

  %   % Random Images 2
  %   \foreach \t [count=\i] in \timesteps
  %   {
  %     \pgfmathsetmacro\xpos{1.5 * \i} % Adjusted the x-position formula to account for the new column
  %     \pgfmathsetmacro\frameindex{{\frames}[\i-1]}
  %     \node[draw,inner sep=0pt] (randimage\i) at (\xpos,-4.5) {\includegraphics[width=1.5cm,height=1.5cm]{Figures/\imgone/\frameindex_random_2.png}};
  %   }

  %   % Anchor "Random" label to the leftmost Random image
  %   \node[rotate=90, anchor=east, font=\tiny, xshift=15pt, yshift=4pt] at (randimage1.west) {IS=6.30};
  %   \draw[red, line width=1pt, opacity=0.5] (6.4, 0.20) circle (0.3cm);
  %   \draw[red, line width=1pt, opacity=0.5] (7.8, 0.20) circle (0.3cm);
  %   \draw[red, line width=1pt, opacity=0.5] (9, 0.20) circle (0.3cm);

  % \end{tikzpicture}
  }
\caption{Visualization of stochastic predictions using a single-step decoder conditioned solely on L-OGMs, with the IS score averaged over the entire sequence. The scenario depicts multiple agents moving along a road, with the bottom three rows (alongside their IS scores) representing different samples from the variational model. Our model captures diverse motion patterns of observed vehicles and can even infer the presence of unobserved ones. It is marked with red in the ground truth and correctly inferred in the first sample (IS = 4.38).}
\label{fig:stochastic}
\vspace{-0.3cm}
\end{figure}
